CoLFA: Collaboration-Guided Lightweight Failure Attribution for LLM-Based Multi-Agent Systems

Failure attribution in multi-agent systems requires tracing error formation to identify the decisive error step and the responsible agent. However, agents' division of work and information exchange lead to Interleaved Steps and Cluttered Content, requiring models to link executions and check details in lengthy records. This makes it difficult to balance localization accuracy and token cost. We find that multi-agent collaboration also leaves records of how executions connect and content passes between them as results are formed, providing evidence for tracing error formation. Based on this observation, we propose CoLFA (Collaboration-Guided Lightweight Failure Attribution), which uses collaboration cues to organize the attribution input according to how results are formed, determining which steps are examined and how their content is presented. Through Handoff-Guided Step Expansion and Cross-Referenced Content Organization, CoLFA helps the model focus on examining error formation and the role of each decision while reducing the processing of irrelevant and repeated records. Across five settings spanning Who&When and LongRCA and three backbone models, CoLFA achieves the highest exact step-localization accuracy with the lowest token consumption. Compared with individual baselines in each setting, CoLFA improves accuracy by up to 37.50% and reduces token consumption by up to 97.6%.

==> sections/_prompt_lr.tex <==
\promptsection{Task and Input}
Identify the earliest erroneous step that led to the final failure of this multi-agent execution. The responsible agent is the author of that step.\par
\smallskip
\noindent\textbf{Task description}\quad\textit{<task>}\par
\noindent\textbf{Reported outcome}\quad\textit{<the system's claim about its final outcome>}\par
\noindent\textbf{Trace overview}\quad\textit{<brief chronological records of execution progress>}\par
\noindent\textbf{Detailed records}\quad\textit{<formation steps with original indices, authors, reasoning, actions, feedback, and cross-references>}\par

\promptsection{Judgment Criteria}
1. Assess each action against the agent's task requirements and the information available at that step. Check the reported outcome against the execution records.\par
2. Use references across records to compare how information was produced, passed on, and processed. Use the overview to check subsequent use, rejection, or correction.\par
3. Select the earliest mistake that led to the final failure and remained uncorrected. Distinguish it from later propagation or reporting of the error and from exploratory actions from which the execution recovered.\par

\promptsection{Output}
Choose a formation step from the detailed records and briefly explain its role in the final failure.\par
\smallskip
\noindent\texttt{Step: <original step index>}\par
\noindent\texttt{Reason: <explanation grounded in the records>}\par


==> sections/_prompt_ww.tex <==
\promptsection{Task and Input}
Given a task, its reference answer, and a failed multi-agent execution, identify the decisive error step. The responsible agent is the author of that step.\par
\smallskip
\noindent\textbf{Task description}\quad\textit{<task>}\par
\noindent\textbf{Reference answer}\quad\textit{<expected answer to the task>}\par
\noindent\textbf{Trace overview}\quad\textit{<brief chronological records of execution progress>}\par
\noindent\textbf{Detailed records}\quad\textit{<formation steps with original indices, authors, reasoning, actions, feedback, and cross-references>}\par

\promptsection{Judgment Criteria}
1. Assess each action against the agent's task requirements and the information available at that step. Use the reference answer to establish the expected task outcome.\par
2. Compare related records to determine where an error was introduced and how it affected subsequent decisions. Assess how correcting the action would have affected the final outcome, considering the subsequent execution.\par
3. Select the earliest mistake that was decisive for the final failure, distinguishing it from later propagation, reporting, and errors that were subsequently corrected.\par

\promptsection{Output}
Choose a formation step from the detailed records and explain why it was erroneous and decisive for the final failure.\par
\smallskip
\noindent\texttt{Step: <original step index>}\par
\noindent\texttt{Reason: <explanation grounded in the records>}\par

